MTSP-LDP: A Framework for Multi-Task Streaming Data Publication under Local Differential Privacy

The proliferation of streaming data analytics in data-driven applications raises critical privacy concerns, as directly collecting user data may compromise personal privacy. Although existing $w$-event local differential privacy (LDP) mechanisms provide formal guarantees without relying on trusted third parties, their practical deployment is hindered by two key limitations. First, these methods are designed primarily for publishing simple statistics at each timestamp, making them inherently unsuitable for complex queries. Second, they handle data at each timestamp independently, failing to capture temporal correlations and consequently degrading the overall utility. To address these issues, we propose MTSP-LDP, a novel framework for \textbf{M}ulti-\textbf{T}ask \textbf{S}treaming data \textbf{P}ublication under $w$-event LDP. MTSP-LDP adopts an \emph{Optimal Privacy Budget Allocation} algorithm to dynamically allocate privacy budgets by analyzing temporal correlations within each window. It then constructs a \emph{data-adaptive private binary tree structure} to support complex queries, which is further refined by cross-timestamp grouping and smoothing operations to enhance estimation accuracy. Furthermore, a unified \emph{Budget-Free Multi-Task Processing} mechanism is introduced to support a variety of streaming queries without consuming additional privacy budget. Extensive experiments on real-world datasets demonstrate that MTSP-LDP consistently achieves high utility across various streaming tasks, significantly outperforming existing methods.

==> samples/sigmod2026/tz_OBA.tex <==
\begin{tikzpicture}[ycomb,font=\small,>=stealth, inner sep=1pt,
  bar/.style={line width=3pt},
  mybrace/.style={decorate,thick,decoration={calligraphic brace,raise=1pt}},
  txt/.style={font=\footnotesize},
  arr/.style={-Implies,double,double distance=2pt},
  ]

  % top left
  \draw[bar] plot coordinates{(0,.8) (.2,1) (.4,.4) (.6,.5)};
  \draw[bar,color=gray!50] plot coordinates{(-.4,.3) (-.2,.6)};
  \draw[bar,color=red] plot coordinates{(.8,.7)};

  \draw[<->] (-.6,1.1) node[above] {$\hdis_t$} -- (-.6,0) -- (1.2,0) node[right] {time};
  \node[anchor=north] at (.8,0) {$t$};

  \draw[mybrace] (0,1) -- (.8,1) node[midway,above=3pt] {$w$};

  \draw[arr] (1.7,.6) -- ++(.6,0) node[midway,above=2pt] {sort};

  % top right
  \begin{scope}[xshift=3.5cm]
    \draw[bar] plot coordinates{(0,1) (.2,.8) (.6,.5) (.8,.4)};
    \draw[bar,color=red] plot coordinates{(.4,.7)};
    \node[anchor=north] at (.4,0) {$t$};

    \draw (-.2,0) -- (1,0);

    \draw[densely dashed,blue] (.5,-.1) -- ++(0,1.3) node[above] {$k^*$};

    \draw[Bar->] (.48,1.1) -- ++(-.8,0) node[above,txt] {publication};
    \draw[Bar->] (.52,1.1) -- ++(.8,0) node[above,txt] {approximation};

    \draw[arr] (1.4,.6) -- ++(.5,0) node[right=2pt] {publication};
  \end{scope}

  % bottom left
  \begin{scope}[yshift=-2cm]
    \draw[bar] plot coordinates{(0,.8) (.2,1) (.4,.4) (.6,.5)};
    \draw[bar,color=gray!50] plot coordinates{(-.4,.3) (-.2,.6)};
    \draw[bar,color=red] plot coordinates{(.8,.2)};

    \draw[<->] (-.6,1.1) node[above] {$\hdis_t$} -- (-.6,0) -- (1.2,0) node[right] {time};

    \draw[mybrace] (0,1) -- (.8,1) node[midway,above=3pt] {$w$};

    \node[anchor=north] at (.8,0) {$t$};

    \draw[arr] (1.7,.6) -- ++(.6,0) node[midway,above=2pt] {sort};
  \end{scope}

  % bottom right
  \begin{scope}[xshift=3.5cm,yshift=-2cm]
    \draw[bar] plot coordinates{(0,1) (.2,.8) (.4,.5) (.6,.4)};
    \draw[bar,color=red] plot coordinates{(.8,.2)};
    \node[anchor=north] at (.8,0) {$t$};

    \draw (-.2,0) -- (1,0);

    \draw[densely dashed,blue] (.5,-.1) -- ++(0,1.3) node[above] {$k^*$};

    \draw[Bar->] (.48,1.1) -- ++(-.8,0) node[above,txt] {publication};
    \draw[Bar->] (.52,1.1) -- ++(.8,0) node[above,txt] {approximation};

    \draw[arr] (1.4,.6) -- ++(.5,0) node[right=2pt] {approximation};
  \end{scope}

\end{tikzpicture}


==> samples/sigmod2026/tz_branch.tex <==
\begin{tikzpicture}[
  thick, font=\small, inner sep=0pt,
  nd/.style={circle,minimum size=2.5mm},
  nd0/.style={nd,draw,densely dotted},
  nd1/.style={nd,draw},
  line0/.style={densely dotted},
  line1/.style={},
  ]

  %% left tree
  \coordinate (O1);
  \foreach \i in {0,...,7}{
    \node[nd1,right=.4*\i of O1] (a3\i) {};
  }

  \foreach \i in {0,...,3}{
    \path (a3\the\numexpr\i*2\relax) -- (a3\the\numexpr\i*2+1\relax)
    node[midway,above=.3,nd1] (a2\i) {};

    \draw (a3\the\numexpr\i*2\relax) -- (a2\i) -- (a3\the\numexpr\i*2+1\relax);
  }

  \foreach \i in {0,1}{
    \path (a2\the\numexpr\i*2\relax) -- (a2\the\numexpr\i*2+1\relax)
    node[midway,above=.3,nd1] (a1\i) {};

    \draw (a2\the\numexpr\i*2\relax) -- (a1\i) -- (a2\the\numexpr\i*2+1\relax);
  }
  \path (a10) -- (a11) node[midway,above=.3,nd1] (a0) {};
  \draw (a10) -- (a0) -- (a11);

  % layer number
  \node at (a11) {$a$};
  \node[right=.7 of a11] (l0) {$0$};
  \node at (l0 |- a20) (l1) {1};
  \node at (l0 |- a30) (l2) {$2$};
  \node[below=0 of l2] (ld) {$\vdots$};
  \node[below=.1 of ld] (lh) {$h$};
  \node at (a11 |- ld) {$\vdots$};


  %% right tree
  \coordinate[right=4 of O1] (O2);
  \foreach \i/\j in {0/1,1/1,2/1,3/1,4/0,5/0,6/0,7/0}{
    \node[nd\j,right=.4*\i of O2] (b3\i) {};
  }

  \foreach \i/\j in {0/1,1/1,2/0,3/0}{
    \path (b3\the\numexpr\i*2\relax) -- (b3\the\numexpr\i*2+1\relax)
    node[midway,above=.3,nd\j] (b2\i) {};

    \draw[line\j] (b3\the\numexpr\i*2\relax) -- (b2\i) --
    (b3\the\numexpr\i*2+1\relax);
  }

  \foreach \i/\j in {0/1,1/0}{
    \path (b2\the\numexpr\i*2\relax) -- (b2\the\numexpr\i*2+1\relax)
    node[midway,above=.3,nd1] (b1\i) {};

    \draw[line\j] (b2\the\numexpr\i*2\relax) -- (b1\i) --
    (b2\the\numexpr\i*2+1\relax);
  }

  \path (b10) -- (b11) node[midway,above=.3,nd1] (b0) {};
  \draw (b10) -- (b0) -- (b11);

  % \path (b0) -- (b11) coordinate[pos=.3] (A) coordinate[pos=.7] (B);
  % \draw (b0) -- (A);
  % \draw (b11) -- (B);
  % \draw[densely dotted] (A) -- (B);

  % layer number
  \node at (b11) {$a$};
  \node[right=.7 of b11] (l0) {$0$};
  \node at (l0 |- b20) (l1) {1};
  \node at (l0 |- a30) (l2) {$2$};
  \node[below=0 of l2] (ld) {$\vdots$};
  \node[below=.1 of ld] (lh) {$h$};
  \node at (b11 |- ld) {$\vdots$};

\end{tikzpicture}


==> samples/sigmod2026/tz_framework.tex <==
\begin{tikzpicture}[>=stealth,thick,font=\small,
  every node/.style={inner sep=1pt,font=\footnotesize},
  group/.style={draw,dashed,rounded corners=1.5mm},
  rec/.style={draw,minimum height=1cm,text width=2.2cm,align=center,fill=blue!10},
  arr/.style={-Implies,double,double distance=2pt},
  point/.style={circle,fill,minimum size=2pt},
  nd/.style={circle,draw,minimum size=1.5mm,inner sep=0pt}
  ]

  % axis
  \coordinate (O);
  \draw[->] (O) ++(-.7,0) -- ++(5,0) node[right] {time};

  % users
  \node (u1) at (0,-.8) {\includegraphics[width=4mm]{figs/user}};
  \node[right=.3 of u1] (u2) {\includegraphics[width=4mm]{figs/user}};
  \node[right=.3 of u2] (u3) {\includegraphics[width=4mm]{figs/user}};
  \node[right=.3 of u3] (dots) {$\dots$};
  \node[right=.3 of dots] (un) {\includegraphics[width=4mm]{figs/user}};

  \node[group,fit={(u1) (un)},label=right:{$n_t$ active users}] (users) {};

  % timestamps
  \node[point,label=above:{$t$}] (t) at (users.north |- O) {};
  \foreach \i in {1,...,8}{
    \node[point,left=.25*\i of t.center] {};
  }

  \draw[->] (t) -- (users.north);

  \node[draw,fill=yellow!20,minimum width=4cm,minimum height=.5cm,
  below=.5 of users] (FO) {Frequency Oracle (e.g., OUE)};

  \foreach \i in {1,...,3}{
    \draw[->] (u\i) -- (u\i |- FO.north);
  }
  \draw[->] (un) -- (un |- FO.north) node[midway,right=2ex] {perturbed $D_t$};
  \node[below=.5 of dots] {$\dots$};

  \node[rec,below left=.5 and .5 of FO] (M1) {$\CM_1^t$\\dissimilarity estimation};
  \node[rec,right=.6 of M1] (M2) {$\CM_2^t$\\privacy bud-get allocation};
  \node[rec,right=.6 of M2] (M3) {$\CM_3^t$\\private tree publication};
  \node[rec,right=.6 of M3] (M4) {$\CM_4^t$\\multi-task stream query};

  \draw[arr] (M1) -- (M2) node[midway,above=3pt] {$\{\!\hdis_t\!\}$};
  \draw[arr] (M2) -- (M3) node[midway,above=3pt] {$\epsilon_{t,2}$};
  \draw[arr] (M3) -- (M4);

  \draw[->] (FO) -- ++(0,-.5) -| (M1.north);

  \draw[->] (FO) -- ++(0,-.5) -| (M3.north);

  % small tree DT
  \begin{scope}[xshift=-1.8cm,yshift=-2.2cm,thin]
    \node[nd] (n31) {};
    \node[nd,right=.1 of n31] (n32) {};
    \node[nd,right=.1 of n32] (n33) {};
    \node[nd,right=.1 of n33] (n34) {};

    \path (n31)--(n32) node[midway,above=.15,nd] (n21) {};
    \path (n33)--(n34) node[midway,above=.15,nd] (n22) {};
    \path (n21)--(n22) node[midway,above=.15,nd] (n1) {};

    \draw (n21) -- (n1) -- (n22);
    \draw (n31) -- (n21) -- (n32);
    \draw (n33) -- (n22) -- (n34);

    \node[left=.1 of n21] {$\hDT_t$};
  \end{scope}

  % OT_t
  \begin{scope}[xshift=4.7cm,yshift=-5.2cm,thin]
    \node[nd] (n31) {};
    \node[nd,right=.1 of n31] (n32) {};
    \node[nd,right=.1 of n32] (n33) {};
    \node[nd,right=.1 of n33] (n34) {};

    \path (n31)--(n32) node[midway,above=.15,nd] (n21) {};
    \path (n33)--(n34) node[midway,above=.15,nd] (n22) {};
    \path (n21)--(n22) node[midway,above=.15,nd] (n1) {};

    \draw (n21) -- (n1) -- (n22);
    \draw (n31) -- (n21) -- (n32);
    \draw (n33) -- (n22) -- (n34);

    \node[above=0 of n1] {$\OT_t$};
  \end{scope}

  % OT_t-1
  \begin{scope}[xshift=3.3cm,yshift=-5.2cm,thin]
    \node[nd] (n31) {};
    \node[nd,right=.1 of n31] (n32) {};
    \node[nd,right=.1 of n32] (n33) {};
    \node[nd,right=.1 of n33] (n34) {};

    \path (n31)--(n32) node[midway,above=.15,nd] (n21) {};
    \path (n33)--(n34) node[midway,above=.15,nd] (n22) {};
    \path (n21)--(n22) node[midway,above=.15,nd] (n1) {};

    \draw (n21) -- (n1) -- (n22);
    \draw (n31) -- (n21) -- (n32);
    \draw (n33) -- (n22) -- (n34);

    \node[above=0 of n1] {$\OT_{t-1}$};
  \end{scope}

  % OT_t-2
  \begin{scope}[xshift=1.9cm,yshift=-5.2cm,thin]
    \node[nd] (n31) {};
    \node[nd,right=.1 of n31] (n32) {};
    \node[nd,right=.1 of n32] (n33) {};
    \node[nd,right=.1 of n33] (n34) {};

    \path (n31)--(n32) node[midway,above=.15,nd] (n21) {};
    \path (n33)--(n34) node[midway,above=.15,nd] (n22) {};
    \path (n21)--(n22) node[midway,above=.15,nd] (n1) {};

    \draw (n21) -- (n1) -- (n22);
    \draw (n31) -- (n21) -- (n32);
    \draw (n33) -- (n22) -- (n34);

    \node[above=0 of n1] {$\OT_{t-2}$};
    \node[left=.6 of n21] {$\dots$};
  \end{scope}

  % OT_t-w
  \begin{scope}[xshift=-.5cm,yshift=-5.2cm,thin]
    \node[nd] (n31) {};
    \node[nd,right=.1 of n31] (n32) {};
    \node[nd,right=.1 of n32] (n33) {};
    \node[nd,right=.1 of n33] (n34) {};

    \path (n31)--(n32) node[midway,above=.15,nd] (n21) {};
    \path (n33)--(n34) node[midway,above=.15,nd] (n22) {};
    \path (n21)--(n22) node[midway,above=.15,nd] (n1) {};

    \draw (n21) -- (n1) -- (n22);
    \draw (n31) -- (n21) -- (n32);
    \draw (n33) -- (n22) -- (n34);

    \node[above=0 of n1] {$\OT_{t-w+1}$};
  \end{scope}


  \coordinate[below=.4 of M1.south west] (A);
  \coordinate[below=.4 of M4.south east] (B);

  \draw[dashed] (A) -- (B);

  \draw[<-] (M1.south) -- (M1 |- A) node[midway,left] {$\OT_{t-1}$};
  \draw[->] (M3.south) -- (M3 |- A) node[midway,right] {$\OT_t$};
  \draw[<-] (M4.south) -- (M4 |- A) node[midway,right] {$\{\OT_t\}$};

  \draw[<-] (M4.130) -- ++(0,.4) node[above, text depth=.25ex] {query};
  \draw[->] (M4.50) -- ++(0,.4) node[above, text depth=.25ex] {answer};

  \node[below=2ex of A,anchor=north west,align=center] {released private \\ binary trees};
\end{tikzpicture}


==> samples/sigmod2026/tz_hio.tex <==
\begin{tikzpicture}[thick,font=\footnotesize,>=stealth,
  every node/.style={inner sep=1pt},
  nd/.style={circle,draw, minimum size=3mm, inner sep=0pt},
  arr/.style={-Implies,double,double distance=2pt},
  rec/.style={draw,minimum width=5mm,minimum height=4mm,fill=yellow!20},
  group/.style={draw,densely dotted,rounded corners=1.5mm},
  ]

  \coordinate (O);
  \foreach \i in {0,...,7}{
    \node[nd,right=\i*0.5 of O,label=below:{$\i$}] (n3\i) {};
  }

  \path (n30)--(n31) node[midway,above=.35,nd] (n20) {$a$};
  \path (n32)--(n33) node[midway,above=.35,nd] (n21) {$b$};
  \path (n34)--(n35) node[midway,above=.35,nd] (n22) {};
  \path (n36)--(n37) node[midway,above=.35,nd] (n23) {$d$};
  \path (n20)--(n21) node[midway,above=.35,nd] (n10) {};
  \path (n22)--(n23) node[midway,above=.35,nd] (n11) {};
  \path (n10)--(n11) node[midway,above=.25,nd] (n00) {};

  \draw (n11) -- (n00) -- (n10);
  \draw (n20) -- (n10) -- (n21);
  \draw (n22) -- (n11) -- (n23);
  \draw (n30) -- (n20) -- (n31);
  \draw (n32) -- (n21) -- (n33);
  \draw (n34) -- (n22) -- (n35);
  \draw (n36) -- (n23) -- (n37);

  \node[above=0 of n00] {$\{0,\ldots,7\}$};
  \node[above=0 of n10.100] {$\{0,\ldots,3\}$};
  \node[above=0 of n11.80] {$\{4,\ldots,7\}$};
  \node[above=0 of n20.120] {$\{0,1\}$};
  \node[above=0 of n21.60] {$\{2,3\}$};
  \node[above=0 of n22.120] {$\{4,5\}$};
  \node[above=0 of n23.60] {$\{6,7\}$};

  \coordinate[below=.35 of n30] (s);

  % \draw[Bar-Bar,thin] (s) -- (n36 |- s);

    \path (n30) -- (n37) node[midway, below=0.35cm] {$\DT_t$};
    
  \node[nd,fill=gray!50] at (n10) {$e$};
  \node[nd,fill=gray!50] at (n22) {$c$};
  \node[nd,fill=gray!50] at (n36) {$f$};

  % D_t
  \begin{scope}[xshift=-1.4cm,yshift=.8cm]
    \node[label=below:{$D_t$},inner sep=2pt] (dat) {%
      $\begin{tblr}{
        hlines,vlines,colsep=3pt,rowsep=1pt,
        colspec={ccccc},
        column{1}={colsep=1pt,blue!10},
        row{4}={rowsep=0pt},
        column{4}={colsep=0pt},
        row{1}={blue!10},
        cell{2-5}{2-5}={yellow!20},
        }
               & 0      & 1      & \dots  & 7      \\
        u_1    & 0      & 1      & \dots  & 0      \\
        u_2    & 1      & 0      & \dots  & 0      \\
        \vdots & \vdots & \vdots & \ddots & \vdots \\
        u_n    & 0      & 0      & \dots  & 1      \\
      \end{tblr}$
    };

    \draw[arr] (dat.east) -- ++(.4,0);
  \end{scope}

  \coordinate[right=2.5 of n11] (A);
  \node (u1) at (A) {\includegraphics[width=5mm]{figs/users.png}};
  \node (u2) at (n23 -| A) {\includegraphics[width=5mm]{figs/users}};
  \node (u3) at (n37 -| A) {\includegraphics[width=5mm]{figs/users}};

  \foreach \i in {1,2,3}{
    \node[rec,left=.4 of u\i] (fo\i) {FO\textsubscript{\i}};
    \draw[->] (u\i) -- (fo\i);
    \draw[->] (fo\i) -- ++(-.7,0);
  }

  % \node[group,blue,fit={(n10) (n11)}] (g1) {};
  \node[group,purple,fit={(n20) (n23)}] (g2) {};
  % \node[group,red,fit={(n30) (n37)}] (g3) {};

\end{tikzpicture}


==> samples/sigmod2026/tz_tree_release.tex <==
\begin{tikzpicture}[thick,font=\small,
  nd0/.style={circle,minimum size=3mm,inner sep=0pt},
  nd1/.style={nd0,draw},
  nd2/.style={nd0,draw,blue},
  nd/.style={nd1},
  arr/.style={-Implies,double,double distance=2pt},
  ]

  %%%% Tree 1
  \coordinate (O1);
  \foreach \i in {0,...,3}{
    \node[nd,right=.45*\i of O1] (a2\i) {};
  }
  \path (a20)--(a21) node[midway,above=.35,nd] (a10) {$a$};
  \path (a22)--(a23) node[midway,above=.35,nd] (a11) {};
  \path (a10)--(a11) node[midway,above=.3,nd] (a0) {};

  \draw (a10) -- (a0) -- (a11);
  \draw (a20) -- (a10) -- (a21);
  \draw (a22) -- (a11) -- (a23);

  \node[below=.9 of a0] {$\hDT_t$};

  \coordinate[right=.4 of a11] (A);
  \draw[arr] (A) -- ++(1,0) node[midway,above] {pruning};

  %%%% Tree 2
  \coordinate[right=3 of O1] (O2);
  \foreach \i/\j in {0/0,1/0,2/1,3/1}{
    \node[nd\j,right=.45*\i of O2] (b2\i) {};
  }
  \path (b20)--(b21) node[midway,above=.35,nd] (b10) {$a$};
  \path (b22)--(b23) node[midway,above=.35,nd] (b11) {};
  \path (b10)--(b11) node[midway,above=.3,nd] (b0) {};

  \draw (b10) -- (b0) -- (b11);
  \draw (b22) -- (b11) -- (b23);

  \node[below=.9 of b0] {$\AT_t$};

  \coordinate[right=.4 of b11] (A);
  \draw[arr] (A) -- ++(1,0) node[midway,above] {FO};

  %%%% Tree 3
  \coordinate[right=3 of O2] (O3);
  \foreach \i/\j in {0/2,1/2,2/1,3/1}{
    \node[nd\j,right=.45*\i of O3] (c2\i) {};
  }
  \node[nd0] at (c20) {$b$};
  \node[nd0] at (c21) {$c$};

  \path (c20)--(c21) node[midway,above=.35,nd] (c10) {$a$};
  \path (c22)--(c23) node[midway,above=.35,nd] (c11) {};
  \path (c10)--(c11) node[midway,above=.3,nd] (c0) {};

  \draw (c10) -- (c0) -- (c11);
  \draw[blue] (c20) -- (c10) -- (c21);
  \draw (c22) -- (c11) -- (c23);

  \node[below=.9 of c0] {$\hAT_t$};
\end{tikzpicture}

